The Elasticity of Quantitative Investment

What is the demand elasticity of statistical arbitrageurs that invest according to the advice of modern cross-sectional asset pricing models? Thirteen models from the literature exhibit strikingly inelastic demand, in contrast to classical models that rely on statistical arbitrageurs to create elastic market demand for assets. This inelasticity arises from the difficulty of trading against price changes. A quantitative equilibrium model shows that aggregate demand remains inelastic even with these statistical arbitrageurs in the market.

==> figures/demand.tex <==
\begin{tikzpicture}
\node[text centered] at (0,0) {price $= p_{i,t}$};
\draw[->,thick] (1.2, 0) -- (2, 1) node [right] {book to market $= x_{i,1,t}$};
\draw[->,thick] (1.2, 0) -- (2, 0) node [right] {earnings to market $= x_{i,2,t}$};
\node[align=left] at (2,-1) [right] {profitability $= x_{i,3,t}$};
%\draw[->, thick] (1.2, 0) -- (2, -1);
%\node[text centered, red, rotate=135] at (1.6, -0.5) {\large X};
\draw[->,thick] (6.5, 1) -- (10, 1) node [right] {$z_{i,1,t}$};
\node[text centered, above] at (8.25, 1) {normalization};
\draw[->,thick] (7.2, 0) -- (10, 0) node [right] {$z_{i,2,t}$};
\draw[->,thick] (5.8, -1) -- (10, -1) node [right] {$z_{i,3,t}$};
\draw[->,thick] (11, 1) -- (12, 0.1);
\draw[->,thick] (11, 0) -- (12, 0) node [right] {portfolio weight $= w_{i,t}$};
\draw[->,thick] (11, -1) -- (12, -0.1);
\end{tikzpicture}
